High-Rate Quasi-Dyadic Quantum LDPC Codes

In this work, we propose a novel design of high-rate Calderbank--Shor--Steane (CSS) quantum low-density parity-check (QLDPC) codes based on quasi-dyadic matrices. The Tanner graphs associated with the two component classical codes used to construct the proposed CSS codes are characterized by a girth of at least $6$. We also derive an exact count of length-$4$ cycles in the quaternary representation of the parity-check matrix. Monte Carlo simulations under code-capacity and phenomenological noise models show that the proposed codes have competitive finite-length logical error rate performance compared with state-of-the-art codes in both these settings.

==> Figures/PL_256.tex <==
% % Requires \usepackage{pgfplots}, \usepackage{stmaryrd}, and
% % \usepackage[dvipsnames]{xcolor}.
% % Phenomenological model with fixed syndrome-readout probability $p_s=0.01$.
% % Priors optimized at target LER 1e-2.

% \begin{tikzpicture}
%     \begin{loglogaxis}[
%         xlabel={Physical data-error probability $\epsilon$},
%         ylabel={LER},
%         xmin=8e-4, xmax=1.00e-1,
%         ymin=1e-6, ymax=1.2,
%         grid=both,
%         major grid style={solid, gray!55},
%         minor grid style={solid, gray!20},
%         height=7.5cm,
%         width=1.1\columnwidth,
%         legend style={legend columns=1, font=\footnotesize},
%         legend pos=south east,
%         scaled x ticks=false
%     ]

%     \addplot[
%         % Bic3: ep0=0.0375, p0=0.04, optimization target=0.01.
%         color=RedOrange, 
%         mark=triangle*, thick, densely dashed,
%         mark options={solid}
%     ]
%     coordinates {
%         (0.001, 0.00425749318801)
%         (0.002, 0.00713470319635)
%         (0.003, 0.00856164383562)
%         (0.004, 0.0102809446254)
%         (0.005, 0.0131302521008)
%         (0.006, 0.0165248691099)
%         (0.007, 0.0189393939394)
%         (0.008, 0.0231564748201)
%         (0.009, 0.0239742366412)
%         (0.01, 0.02525)
%         (0.02, 0.058837890625)
%         (0.03, 0.12548828125)
%         (0.04, 0.26416015625)
%         (0.05, 0.46044921875)
%         (0.06, 0.65234375)
%         (0.07, 0.83544921875)
%         (0.08, 0.925048828125)
%         (0.09, 0.97509765625)
%         (0.1, 0.990966796875)
%     };

%     \addplot[
%         % Bic4: ep0=0.0375, p0=0.14, optimization target=0.01.
%         color=OrangeRed, 
%         mark=square*, thick, densely dashed,
%         mark options={solid}
%     ]
%     coordinates {
%         (0.001, 0.078857421875)
%         (0.002, 0.15869140625)
%         (0.003, 0.220458984375)
%         (0.004, 0.278564453125)
%         (0.005, 0.3408203125)
%         (0.006, 0.390625)
%         (0.007, 0.453369140625)
%         (0.008, 0.495361328125)
%         (0.009, 0.54931640625)
%         (0.01, 0.56884765625)
%         (0.02, 0.8271484375)
%         (0.03, 0.939208984375)
%         (0.04, 0.97900390625)
%         (0.05, 0.992431640625)
%         (0.06, 0.998779296875)
%         (0.07, 0.998779296875)
%         (0.08, 1)
%         (0.09, 1)
%         (0.1, 1)
%     };

%     \addplot[
%         % QC: ep0=0.025, p0=0.02, optimization target=0.01.
%         color=QC1, mark=x, thick, dashed,
%         mark options={solid}
%     ]
%     coordinates {
%         (0.001, 0.0025283171521)
%         (0.002, 0.00278768956289)
%         (0.003, 0.00303398058252)
%         (0.004, 0.00315656565657)
%         (0.005, 0.00351123595506)
%         (0.006, 0.00411184210526)
%         (0.007, 0.00442008486563)
%         (0.008, 0.00508957654723)
%         (0.009, 0.00550176056338)
%         (0.01, 0.00569216757741)
%         (0.02, 0.0247802734375)
%         (0.03, 0.1171875)
%         (0.04, 0.35498046875)
%         (0.05, 0.6171875)
%         (0.06, 0.83642578125)
%         (0.07, 0.93994140625)
%         (0.08, 0.983642578125)
%         (0.09, 0.995361328125)
%         (0.1, 0.99853515625)
%     };

%     \addplot[
%         % CPM: ep0=0.0375, p0=0.02, optimization target=0.01.
%         color=Violet, mark=pentagon*, thick, dashed,
%         mark options={solid}
%     ]
%     coordinates {
%         (0.001, 0.00263935810811)
%         (0.002, 0.0029572740113)
%         (0.003, 0.00336255353319)
%         (0.004, 0.00347995545657)
%         (0.005, 0.00364219114219)
%         (0.006, 0.0041335978836)
%         (0.007, 0.00424592391304)
%         (0.008, 0.00445156695157)
%         (0.009, 0.00521694214876)
%         (0.01, 0.00557837477798)
%         (0.02, 0.00961538461538)
%         (0.03, 0.0174479166667)
%         (0.04, 0.0517003676471)
%         (0.05, 0.1435546875)
%         (0.06, 0.329833984375)
%         (0.07, 0.560791015625)
%         (0.08, 0.748779296875)
%         (0.09, 0.884765625)
%         (0.1, 0.958251953125)
%     };

%     \addplot[
%         % BB4: ep0=0.15, p0=0.13, optimization target=0.01.
%         color=BB3, mark=star, thick, dashed,
%         mark options={solid}
%     ]
%     coordinates {
%         (0.001, 0.0061394891945)
%         (0.002, 0.0118514150943)
%         (0.003, 0.0167112299465)
%         (0.004, 0.0245881782946)
%         (0.005, 0.0299107142857)
%         (0.006, 0.0367005813953)
%         (0.007, 0.0464348591549)
%         (0.008, 0.0482336956522)
%         (0.009, 0.0491727941176)
%         (0.01, 0.063232421875)
%         (0.02, 0.120849609375)
%         (0.03, 0.1826171875)
%         (0.04, 0.258544921875)
%         (0.05, 0.36572265625)
%         (0.06, 0.467041015625)
%         (0.07, 0.60107421875)
%         (0.08, 0.71337890625)
%         (0.09, 0.818359375)
%         (0.1, 0.89599609375)
%     };

%     \addplot[
%         % QD3: ep0=0.0875, p0=0.14, optimization target=0.01.
%         color=QD3, mark=o, thick, solid,
%         mark options={solid}
%     ]
%     coordinates {
%         (0.001, 8.87817720368e-06)
%         (0.002, 1.50384020635e-05)
%         (0.003, 2.27779640509e-05)
%         (0.004, 3.11772530762e-05)
%         (0.005, 3.31337649853e-05)
%         (0.006, 4.03229275091e-05)
%         (0.007, 3.91754558978e-05)
%         (0.008, 4.4453611767e-05)
%         (0.009, 4.58529380117e-05)
%         (0.01, 4.56657703998e-05)
%         (0.02, 6.53483152333e-05)
%         (0.03, 0.000247165831795)
%         (0.04, 0.00164994720169)
%         (0.05, 0.0142477203647)
%         (0.06, 0.0614853896104)
%         (0.07, 0.177734375)
%         (0.08, 0.33544921875)
%         (0.09, 0.54150390625)
%         (0.1, 0.73583984375)
%     };

%     \addplot[
%         % QD4: ep0=0.1, p0=0.1, optimization target=0.01.
%         color=QD4, mark=*, thick, solid,
%         mark options={solid}
%     ]
%     coordinates {
%               (0.001, 0.000217436682438)
%         (0.002, 0.000393213656572)
%         (0.003, 0.000619220607662)
%         (0.004, 0.000864692861096)
%         (0.005, 0.00101023706897)
%         (0.006, 0.00123128447597)
%         (0.007, 0.00133357041252)
%         (0.008, 0.00173739807265)
%         (0.009, 0.00164820675105)
%         (0.01, 0.00179528916124)
%         (0.02, 0.00463649851632)
%         (0.03, 0.0211148648649)
%         (0.04, 0.104166666667)
%         (0.05, 0.29541015625)
%         (0.06, 0.53955078125)
%         (0.07, 0.7626953125)
%         (0.08, 0.9072265625)
%         (0.09, 0.958984375)
%         (0.1, 0.99169921875)
%     };

%     \legend{
%         {$\mathcal{C}_{\mathrm{Bic}, 3}$},
%         {$\mathcal{C}_{\mathrm{Bic}, 4}$},
%         {$\mathcal{C}_{\mathrm{QC}}$},
%         {$\mathcal{C}_{\mathrm{CPM}}$},
%         {$\mathcal{C}_{\mathrm{BB}, 2}$},
%         {$\mathcal{C}_{\mathrm{QD}, 3}$},
%         {$\mathcal{C}_{\mathrm{QD}, 4}$},
%     }
%     \end{loglogaxis}
% \end{tikzpicture}
% Requires \usepackage{pgfplots}, \usepackage{stmaryrd}, and
% \usepackage[dvipsnames]{xcolor}.
% Phenomenological model with fixed syndrome-readout probability $p_s=0.01$.
% Priors optimized at target LER 1e-2, except C_HP,2; its target
% was unattainable, so its prior minimizes measured LER at epsilon=1e-2.
\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={Physical data-error probability $\epsilon$},
        ylabel={LER},
        xmin=8e-4, xmax=1.00e-1,
        ymin=1e-6, ymax=1.2,
        grid=both,
        major grid style={solid, gray!55},
        minor grid style={solid, gray!20},
        height=7.5cm,
        width=1.1\columnwidth,
        legend style={legend columns=3, font=\tiny},
        legend pos=south east,
        scaled x ticks=false
    ]

    \addplot[
        % $\mathcal{C}_{\mathrm{HP},2}\llbracket 241,121,3\rrbracket$: ep0=0.02, p0=0.03, target LER 1e-2 unattained; prior minimizes LER at epsilon=1e-2.
        color=HP2, mark=triangle*, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.078125)
        (0.002, 0.123355263158)
        (0.003, 0.1767578125)
        (0.004, 0.2421875)
        (0.005, 0.28759765625)
        (0.006, 0.3408203125)
        (0.007, 0.39990234375)
        (0.008, 0.42041015625)
        (0.009, 0.4873046875)
        (0.01, 0.560546875)
        (0.02, 0.814453125)
        (0.03, 0.9462890625)
        (0.04, 0.9814453125)
        (0.05, 0.9970703125)
        (0.06, 0.99853515625)
        (0.07, 0.99951171875)
        (0.08, 1)
        (0.09, 1)
        (0.1, 1)
    };

    \addplot[
        % $\mathcal{C}_{\mathrm{Bic},3}\llbracket 256,96,8\rrbracket$: ep0=0.0375, p0=0.04, optimization target=0.01.
        color=RedOrange, mark=triangle*, thick, densely dashed,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.00425749318801)
        (0.002, 0.00713470319635)
        (0.003, 0.00856164383562)
        (0.004, 0.0102809446254)
        (0.005, 0.0131302521008)
        (0.006, 0.0165248691099)
        (0.007, 0.0189393939394)
        (0.008, 0.0231564748201)
        (0.009, 0.0239742366412)
        (0.01, 0.02525)
        (0.02, 0.058837890625)
        (0.03, 0.12548828125)
        (0.04, 0.26416015625)
        (0.05, 0.46044921875)
        (0.06, 0.65234375)
        (0.07, 0.83544921875)
        (0.08, 0.925048828125)
        (0.09, 0.97509765625)
        (0.1, 0.990966796875)
    };
    
    \addplot[
        % $\mathcal{C}_{\mathrm{Bic},4}\llbracket 256,130,2\rrbracket$: ep0=0.0375, p0=0.14, optimization target=0.01.
        color=OrangeRed, mark=square*, thick, densely dashed,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.078857421875)
        (0.002, 0.15869140625)
        (0.003, 0.220458984375)
        (0.004, 0.278564453125)
        (0.005, 0.3408203125)
        (0.006, 0.390625)
        (0.007, 0.453369140625)
        (0.008, 0.495361328125)
        (0.009, 0.54931640625)
        (0.01, 0.56884765625)
        (0.02, 0.8271484375)
        (0.03, 0.939208984375)
        (0.04, 0.97900390625)
        (0.05, 0.992431640625)
        (0.06, 0.998779296875)
        (0.07, 0.998779296875)
        (0.08, 1)
        (0.09, 1)
        (0.1, 1)
    };

    \addplot[
        % $\mathcal{C}_{\mathrm{QC}}\llbracket 272,142,8\rrbracket$: ep0=0.025, p0=0.02, optimization target=0.01.
        color=QC1, mark=x, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.0025283171521)
        (0.002, 0.00278768956289)
        (0.003, 0.00303398058252)
        (0.004, 0.00315656565657)
        (0.005, 0.00351123595506)
        (0.006, 0.00411184210526)
        (0.007, 0.00442008486563)
        (0.008, 0.00508957654723)
        (0.009, 0.00550176056338)
        (0.01, 0.00569216757741)
        (0.02, 0.0247802734375)
        (0.03, 0.1171875)
        (0.04, 0.35498046875)
        (0.05, 0.6171875)
        (0.06, 0.83642578125)
        (0.07, 0.93994140625)
        (0.08, 0.983642578125)
        (0.09, 0.995361328125)
        (0.1, 0.99853515625)
    };

    \addplot[
        % $\mathcal{C}_{\mathrm{CPM}}\llbracket 276,98,14\rrbracket$: ep0=0.0375, p0=0.02, optimization target=0.01.
        color=Violet, mark=pentagon*, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.00263935810811)
        (0.002, 0.0029572740113)
        (0.003, 0.00336255353319)
        (0.004, 0.00347995545657)
        (0.005, 0.00364219114219)
        (0.006, 0.0041335978836)
        (0.007, 0.00424592391304)
        (0.008, 0.00445156695157)
        (0.009, 0.00521694214876)
        (0.01, 0.00557837477798)
        (0.02, 0.00961538461538)
        (0.03, 0.0174479166667)
        (0.04, 0.0517003676471)
        (0.05, 0.1435546875)
        (0.06, 0.329833984375)
        (0.07, 0.560791015625)
        (0.08, 0.748779296875)
        (0.09, 0.884765625)
        (0.1, 0.958251953125)
    };

    \addplot[
        % $\mathcal{C}_{\mathrm{BB},2}\llbracket 288,12,18\rrbracket$: ep0=0.15, p0=0.13, optimization target=0.01.
        color=BB3, 
        mark=star, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.0061394891945)
        (0.002, 0.0118514150943)
        (0.003, 0.0167112299465)
        (0.004, 0.0245881782946)
        (0.005, 0.0299107142857)
        (0.006, 0.0367005813953)
        (0.007, 0.0464348591549)
        (0.008, 0.0482336956522)
        (0.009, 0.0491727941176)
        (0.01, 0.063232421875)
        (0.02, 0.120849609375)
        (0.03, 0.1826171875)
        (0.04, 0.258544921875)
        (0.05, 0.36572265625)
        (0.06, 0.467041015625)
        (0.07, 0.60107421875)
        (0.08, 0.71337890625)
        (0.09, 0.818359375)
        (0.1, 0.89599609375)
    };

    % \addlegendentry{PL ($p_s=10^{-2}$)}
    \addplot[        
        % D1[[257,121,10]], CAMEL.
        % $\mathcal{C}_{\mathrm{CAMEL}}\llbracket257,121,10\rrbracket$: PL joint BP with sparse/cycle-reduced row-space-equivalent meta basis, ep0=0.12, p0=0.085, physical ps=0.01, 50 iterations.
        color = TealBlue,
        mark=*, thick, dashed,
        mark options={solid}] coordinates {
          (0.001, 0.000346759875721)
          (0.002, 0.000593880653744)
          (0.003, 0.00104445187166)
          (0.004, 0.00127864157119)
          (0.005, 0.00173997772829)
          (0.006, 0.00217921896792)
          (0.007, 0.00221004243281)
          (0.008, 0.00256568144499)
          (0.009, 0.00319529652352)
          (0.01, 0.0035350678733)
          (0.02, 0.0048225308642)
          (0.03, 0.0121394230769)
          (0.04, 0.064453125)
          (0.05, 0.1943359375)
          (0.06, 0.45068359375)
          (0.07, 0.68212890625)
          (0.08, 0.84619140625)
          (0.09, 0.94140625)
          (0.1, 0.97998046875)
    };

    \addplot[
        % $\mathcal{C}_{\mathrm{QD},3}\llbracket 256,96,16\rrbracket$: ep0=0.0875, p0=0.14, optimization target=0.01, sparse/cycle-reduced row-space-equivalent meta basis.
        color=QD3, 
        mark=o, thick, solid,
        mark options={solid}
    ]
    coordinates {
        (0.001, 8.87817720368e-06)
        (0.002, 1.50384020635e-05)
        (0.003, 2.27779640509e-05)
        (0.004, 3.11772530762e-05)
        (0.005, 3.31337649853e-05)
        (0.006, 4.03229275091e-05)
        (0.007, 3.91754558978e-05)
        (0.008, 4.4453611767e-05)
        (0.009, 4.58529380117e-05)
        (0.01, 4.56657703998e-05)
        (0.02, 6.53483152333e-05)
        (0.03, 0.000247165831795)
        (0.04, 0.00164994720169)
        (0.05, 0.0142477203647)
        (0.06, 0.0614853896104)
        (0.07, 0.177734375)
        (0.08, 0.33544921875)
        (0.09, 0.54150390625)
        (0.1, 0.73583984375)
    };

    \addplot[
        % $\mathcal{C}_{\mathrm{QD},4}\llbracket 256,130,8\rrbracket$: ep0=0.1, p0=0.1, optimization target=0.01, sparse/cycle-reduced row-space-equivalent meta basis.
        color=QD4, 
        mark=*, thick, solid,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.000217436682438)
        (0.002, 0.000393213656572)
        (0.003, 0.000619220607662)
        (0.004, 0.000864692861096)
        (0.005, 0.00101023706897)
        (0.006, 0.00123128447597)
        (0.007, 0.00133357041252)
        (0.008, 0.00173739807265)
        (0.009, 0.00164820675105)
        (0.01, 0.00179528916124)
        (0.02, 0.00463649851632)
        (0.03, 0.0211148648649)
        (0.04, 0.104166666667)
        (0.05, 0.29541015625)
        (0.06, 0.53955078125)
        (0.07, 0.7626953125)
        (0.08, 0.9072265625)
        (0.09, 0.958984375)
        (0.1, 0.99169921875)
    };

    \legend{
        {$\mathcal{C}_{\mathrm{HP} 2}$},
        {$\mathcal{C}_{\mathrm{Bic} 3}$},
        {$\mathcal{C}_{\mathrm{Bic} 4}$},
        {$\mathcal{C}_{\mathrm{QC}}$},
        {$\mathcal{C}_{\mathrm{CPM}}$},
        {$\mathcal{C}_{\mathrm{BB} 2}$},
        {$\mathcal{C}_{\mathrm{D} 1}$},
        {$\mathcal{C}_{\mathrm{QD} 3}$},
        {$\mathcal{C}_{\mathrm{QD} 4}$},
    }
    
    \end{loglogaxis}
\end{tikzpicture}


==> Figures/QDcodes_PL_short.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={Physical data-error probability $\epsilon$},
        ylabel={LER},
        xmin=8e-4, xmax=0.1,
        ymin=1e-5, ymax=1.2,
        grid=both,
        major grid style={solid, gray!55},
        minor grid style={solid, gray!20},
        height  = 7.5cm,
        width = 1.1\columnwidth, % 9.0cm
        % width=\columnwidth,
        % height=0.72\columnwidth,
        % legend style={
           % at={(axis cs:1.1e-2, 2.00e-5)}, % at={(0.5,-0.23)}, 
           % anchor=north,
           % legend columns=2, 
           % font=\scriptsize,
           % /tikz/every even column/.append style={column sep=0.8em}
        % },
        %legend cell align={left}
        legend style={legend columns=2, font=\tiny},
        legend pos = south east, % legend pos=north west,
        scaled x ticks=false
    ]

    \addplot[
        % HP_65_9: ep0=0.05, p0=0.11, optimization target=0.01.
        color=HP1, mark=triangle*, thick, dashed,
        % densely dashed,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.0220070422535)
        (0.002, 0.0416666666667)
        (0.003, 0.0571022727273)
        (0.004, 0.0897321428571)
        (0.005, 0.10107421875)
        (0.006, 0.11181640625)
        (0.007, 0.14404296875)
        (0.008, 0.1591796875)
        (0.009, 0.1845703125)
        (0.01, 0.1904296875)
        (0.02, 0.37841796875)
        (0.03, 0.49853515625)
        (0.04, 0.62548828125)
        (0.05, 0.724609375)
        (0.06, 0.8037109375)
        (0.07, 0.84765625)
        (0.08, 0.888671875)
        (0.09, 0.93408203125)
        (0.1, 0.93994140625)
    };

    \addplot[
        % BIC_64_12: ep0=0.05, p0=0.07, optimization target=0.01.
        color=BurntOrange, 
        mark=triangle*, thick, densely dashed,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.00553902116402)
        (0.002, 0.00791139240506)
        (0.003, 0.0113379963899)
        (0.004, 0.0135281385281)
        (0.005, 0.0190340909091)
        (0.006, 0.0224820143885)
        (0.007, 0.0269396551724)
        (0.008, 0.0325255102041)
        (0.009, 0.0343406593407)
        (0.01, 0.038300304878)
        (0.02, 0.0853040540541)
        (0.03, 0.1591796875)
        (0.04, 0.22314453125)
        (0.05, 0.32470703125)
        (0.06, 0.44580078125)
        (0.07, 0.49853515625)
        (0.08, 0.61474609375)
        (0.09, 0.67578125)
        (0.1, 0.73779296875)
    };

    \addplot[
        % BIC_64_18: ep0=0.0375, p0=0.15, optimization target=0.01.
        color=Orange, 
        mark=square*, thick, densely dashed,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.0209731543624)
        (0.002, 0.0411184210526)
        (0.003, 0.0634375)
        (0.004, 0.0726744186047)
        (0.005, 0.111328125)
        (0.006, 0.1171875)
        (0.007, 0.1484375)
        (0.008, 0.15283203125)
        (0.009, 0.1787109375)
        (0.01, 0.19970703125)
        (0.02, 0.38623046875)
        (0.03, 0.52734375)
        (0.04, 0.6533203125)
        (0.05, 0.73974609375)
        (0.06, 0.8359375)
        (0.07, 0.87255859375)
        (0.08, 0.92138671875)
        (0.09, 0.9453125)
        (0.1, 0.962890625)
    };

    % \addplot[
    %     % IS_64_8: ep0=0.3, p0=0.16, optimization target=0.001.
    %     color=ForestGreen, mark=square, thick, solid,
    %     mark options={solid}
    % ]
    % coordinates {
    %     (0.001, 6.95e-05)
    %     (0.002, 8.45e-05)
    %     (0.003, 0.00010533944583)
    %     (0.004, 0.000121147509207)
    %     (0.005, 0.000149057953732)
    %     (0.006, 0.000164343938996)
    %     (0.007, 0.000174191750279)
    %     (0.008, 0.0001953125)
    %     (0.009, 0.000253220970748)
    %     (0.01, 0.000281709185973)
    %     (0.02, 0.000922917897224)
    %     (0.03, 0.00357142857143)
    %     (0.04, 0.0116604477612)
    %     (0.05, 0.0281808035714)
    %     (0.06, 0.0576704545455)
    %     (0.07, 0.094696969697)
    %     (0.08, 0.154296875)
    %     (0.09, 0.21875)
    %     (0.1, 0.30322265625)
    % };

    \addplot[
        % GB_48_6: ep0=0.1625, p0=0.1, optimization target=0.001.
        color = GB1, 
        mark=diamond*, thick, solid, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.000489811912226)
        (0.002, 0.000643533772652)
        (0.003, 0.000840863453815)
        (0.004, 0.00106256375383)
        (0.005, 0.00115998515219)
        (0.006, 0.00157908034361)
        (0.007, 0.00221160651097)
        (0.008, 0.00260199833472)
        (0.009, 0.00261069340017)
        (0.01, 0.00318228105906)
        (0.02, 0.0137746710526)
        (0.03, 0.0378388554217)
        (0.04, 0.0657552083333)
        (0.05, 0.1171875)
        (0.06, 0.173828125)
        (0.07, 0.2568359375)
        (0.08, 0.34814453125)
        (0.09, 0.4248046875)
        (0.1, 0.509765625)
    };

    \addplot[
        % BB_72_12: ep0=0.1, p0=0.11, optimization target=0.001.
        color=BB1, 
        mark=star, thick, solid, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.00188366485835)
        (0.002, 0.00364644107351)
        (0.003, 0.00472768532526)
        (0.004, 0.00679347826087)
        (0.005, 0.00797193877551)
        (0.006, 0.00952743902439)
        (0.007, 0.011927480916)
        (0.008, 0.0128073770492)
        (0.009, 0.0142109728507)
        (0.01, 0.0144886363636)
        (0.02, 0.0343406593407)
        (0.03, 0.0634375)
        (0.04, 0.09375)
        (0.05, 0.1279296875)
        (0.06, 0.1748046875)
        (0.07, 0.2236328125)
        (0.08, 0.3017578125)
        (0.09, 0.38525390625)
        (0.1, 0.43994140625)
    };

    \addplot[
        % $\mathcal{C}_{\mathrm{CAMEL}} \llbracket65,27,4\rrbracket$: PL joint BP with cycle-reduced row-space-equivalent meta basis, ep0=0.15, p0=0.13, physical ps=0.01, 50 iterations, 500 logical errors/point.
        color=Emerald, 
        mark = *, thick, solid, dashed,
        mark options={solid}
    ]
    coordinates {
      (0.001, 0.00167482349166)
      (0.002, 0.0032018442623)
      (0.003, 0.00509289439374)
      (0.004, 0.00680706521739)
      (0.005, 0.00875629194631)
      (0.006, 0.0104166666667)
      (0.007, 0.0137061403509)
      (0.008, 0.0170206971678)
      (0.009, 0.019131097561)
      (0.01, 0.020875)
      (0.02, 0.0574817518248)
      (0.03, 0.126008064516)
      (0.04, 0.217905405405)
      (0.05, 0.32373046875)
      (0.06, 0.41162109375)
      (0.07, 0.521484375)
      (0.08, 0.615234375)
      (0.09, 0.72265625)
      (0.1, 0.79150390625)
    };

    \addplot[
        % QD_64_12: ep0=0.2375, p0=0.18, optimization target=0.001.
        color=QD1,
        mark=o, thick,
        mark options={solid}
    ]
    coordinates {
        (0.001, 4.1e-05)
        (0.002, 7.3e-05)
        (0.003, 0.000103033300363)
        (0.004, 0.000136617994229)
        (0.005, 0.000159243783123)
        (0.006, 0.000199451110544)
        (0.007, 0.000205227556314)
        (0.008, 0.000250220193771)
        (0.009, 0.000248785924688)
        (0.01, 0.000330687830688)
        (0.02, 0.00075355678804)
        (0.03, 0.00212729748128)
        (0.04, 0.00639059304703)
        (0.05, 0.0165343915344)
        (0.06, 0.0363372093023)
        (0.07, 0.0697916666667)
        (0.08, 0.12060546875)
        (0.09, 0.181640625)
        (0.1, 0.26416015625)
    };

    \addplot[
        % QD_64_18: ep0=0.2625, p0=0.15, optimization target=0.001.
        color=QD2,
        mark=*, thick,
        mark options={solid}
    ]
    coordinates {
        (0.001, 0.000584002990095)
        (0.002, 0.000628266988339)
        (0.003, 0.000790738866397)
        (0.004, 0.000898504887867)
        (0.005, 0.00114468864469)
        (0.006, 0.00123176980686)
        (0.007, 0.00147684310019)
        (0.008, 0.00194704049844)
        (0.009, 0.0022826880935)
        (0.01, 0.00250400641026)
        (0.02, 0.014675817757)
        (0.03, 0.046875)
        (0.04, 0.099609375)
        (0.05, 0.21337890625)
        (0.06, 0.294921875)
        (0.07, 0.39990234375)
        (0.08, 0.5234375)
        (0.09, 0.63818359375)
        (0.1, 0.7275390625)
    };


    \legend{
        % {$\mathcal{C}_{\mathrm{Bic}}\llbracket 64,18,2\rrbracket$, $(e_{p0},p_0)=(0.0375,0.15),\ t=10^{-2}$},
        % {$\mathcal{C}_{\mathrm{QD}}\llbracket 64,12,8\rrbracket$, $(e_{p0},p_0)=(0.2375,0.18)$},
        % {$\mathcal{C}_{\mathrm{QD}}\llbracket 64,18,8\rrbracket$, $(e_{p0},p_0)=(0.2625,0.15)$},
        % {$\mathcal{C}_{\mathrm{BB}}\llbracket 72,12,6\rrbracket$, $(e_{p0},p_0)=(0.1,0.11)$},
        % {$\mathcal{C}_{\mathrm{Bic}}\llbracket 64,12,6\rrbracket$, $(e_{p0},p_0)=(0.05,0.07),\ t=10^{-2}$},
        % {$\mathcal{C}_{\mathrm{IS}}\llbracket 64,8,8\rrbracket$, $(e_{p0},p_0)=(0.3,0.16)$},
        % {$\mathcal{C}_{\mathrm{HP}}\llbracket 65,9,4\rrbracket$, $(e_{p0},p_0)=(0.05,0.11),\ t=10^{-2}$},
        % {$\mathcal{C}_{\mathrm{GB}}\llbracket 48,6,8\rrbracket$, $(e_{p0},p_0)=(0.1625,0.1)$},
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        {$\mathcal{C}_{\mathrm{HP} 1}$}, % $(e_{p0},p_0)=(0.05,0.11)$}, % ,\ t=10^{-2}$
        {$\mathcal{C}_{\mathrm{Bic} 1}$},
        {$\mathcal{C}_{\mathrm{Bic} 2}$}, % $(e_{p0},p_0)=(0.0375,0.15),\ t=10^{-2}$},
        {$\mathcal{C}_{\mathrm{GB}}$}, % $(e_{p0},p_0)=(0.1625,0.1)$},
        {$\mathcal{C}_{\mathrm{BB} 1}$}, % $(e_{p0},p_0)=(0.1,0.11)$},
        {$\mathcal{C}_{\mathrm{D} 0}$}, % 
        {$\mathcal{C}_{\mathrm{QD} 1}$}, % $(e_{p0},p_0)=(0.2625,0.15)$},      
        {$\mathcal{C}_{\mathrm{QD} 2}$}, % $(e_{p0},p_0)=(0.2375,0.18)$},
    }


    \end{loglogaxis}
\end{tikzpicture}


==> Figures/QDcodes_depo_short.tex <==
% Requires \usepackage{pgfplots} and \usepackage[dvipsnames]{xcolor}.

\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={Depolarizing probability $\epsilon$},
        ylabel={LER},
        xmin=0.001, xmax=0.10, % xmin=6.68e-07, xmax=0.162,
        ymin=0.0000001, ymax=1,
        legend style={
            legend columns=2, 
            font=\tiny
        },
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos = south east, % legend pos = north west,
        height  = 7.5cm,
        width = 1.1\columnwidth, % 9.0cm
         scaled x ticks=false
    ]

    \addplot[
        % HP_65_9: code-capacity quaternary BP, optimized ep0=0.01375.
        color=HP1,
        mark=triangle*, thick, dashed,
        mark options={solid}
    ]
    coordinates {
         (0.15, 0.8251953125)
        (0.1, 0.5029296875)
        (0.09, 0.4072265625)
        (0.08, 0.33349609375)
        (0.07, 0.25244140625)
        (0.06, 0.18359375)
        (0.05, 0.13671875)
        (0.04, 0.0869140625)
        (0.03, 0.0428977272727)
        (0.02, 0.018310546875)
        (0.01, 0.0050620950324)
        (0.009, 0.00373803827751)
        (0.008, 0.00276385613208)
        (0.007, 0.0021782063197)
        (0.006, 0.00171076642336)
        (0.005, 0.00124601275917)
        (0.004, 0.000741693037975)
        (0.003, 0.000377111826227)
        (0.002, 0.000171766214731)
        (0.001, 4.05738769151e-05)
    };

    \addplot[
        % BIC_64_12: code-capacity quaternary BP, optimized ep0=0.14.
        color=BurntOrange,
        mark=triangle*, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.15, 0.88623046875)
        (0.1, 0.56396484375)
        (0.09, 0.45556640625)
        (0.08, 0.36767578125)
        (0.07, 0.2626953125)
        (0.06, 0.16357421875)
        (0.05, 0.10986328125)
        (0.04, 0.0633445945946)
        (0.03, 0.021502293578)
        (0.02, 0.00746417197452)
        (0.01, 0.00111873508353)
        (0.009, 0.000754587894398)
        (0.008, 0.000434913713119)
        (0.007, 0.000368688060406)
        (0.006, 0.000276287869857)
        (0.005, 0.00017532540395)
        (0.004, 9.61854147002e-05)
        (0.003, 4.22099556964e-05)
        (0.002, 1.86331329899e-05)
        (0.001, 3.6e-06)
    };

    \addplot[
        % BIC_64_18: code-capacity quaternary BP, optimized ep0=0.035.
        color=Orange,
        mark=square*, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.86328125)
        (0.09, 0.79833984375)
        (0.08, 0.75048828125)
        (0.07, 0.67333984375)
        (0.06, 0.60107421875)
        (0.05, 0.51220703125)
        (0.04, 0.41845703125)
        (0.03, 0.3232421875)
        (0.02, 0.228515625)
        (0.01, 0.12744140625)
        (0.009, 0.1201171875)
        (0.008, 0.09521484375)
        (0.007, 0.083984375)
        (0.006, 0.0678571428571)
        (0.005, 0.0548691860465)
        (0.004, 0.0448113207547)
        (0.003, 0.0346966911765)
        (0.002, 0.0236742424242)
        (0.001, 0.01171875)
        (7.55820291341e-05, 0.000988506959089)
        (7.00377272018e-06, 7.79924128981e-05)
        (8.35370439556e-07, 9.04276867874e-06)
    };

    % \addplot[
    %     % IS_64_8: code-capacity quaternary BP, optimized ep0=0.28.
    %     color=ForestGreen,
    %     mark=square, thick,
    %     mark options={solid}
    % ]
    % coordinates {
    %     (0.15, 0.64306640625)
    %     (0.1, 0.236328125)
    %     (0.09, 0.193359375)
    %     (0.08, 0.12353515625)
    %     (0.07, 0.08203125)
    %     (0.06, 0.047181372549)
    %     (0.05, 0.01875)
    %     (0.04, 0.0078125)
    %     (0.03, 0.00232977137177)
    %     (0.02, 0.000434349518162)
    %     (0.01, 2.58048356198e-05)
    %     (0.009, 1.89599242816e-05)
    %     (0.008, 1.13511982022e-05)
    %     (0.007, 7.85986880936e-06)
    %     (0.006, 3.55e-06)
    %     (0.005, 1.6e-06)
    %     (0.004, 7e-07)
    %     (0.003, 2e-07)
    %     % Zero observed errors; plotting the 1/N marker.
    %     (0.002, 5e-08)
    %     % Zero observed errors; plotting the 1/N marker.
    %     (0.001, 5e-08)
    % };

    \addplot[
        % GB_48_6: code-capacity quaternary BP, optimized ep0=0.153333.
        color=GB1,
        mark=diamond*, thick,dashed,
        mark options={solid}
    ]
    coordinates {
        (0.15, 0.78955078125)
        (0.1, 0.41259765625)
        (0.09, 0.32421875)
        (0.08, 0.24462890625)
        (0.07, 0.19775390625)
        (0.06, 0.09912109375)
        (0.05, 0.07470703125)
        (0.04, 0.0310444078947)
        (0.03, 0.0129488950276)
        (0.02, 0.00387417898194)
        (0.01, 0.000455008736168)
        (0.009, 0.000292639530528)
        (0.008, 0.000202047413793)
        (0.007, 0.000144177534449)
        (0.006, 8.73230253353e-05)
        (0.005, 5.11122015047e-05)
        (0.004, 3.00473064793e-05)
        (0.003, 1.24140615896e-05)
        (0.002, 3.89590636859e-06)
        (0.001, 4.42857142857e-07) % 62 logical frame errors (fewer than 100)
    };

    \addplot[
        % BB_72_12: code-capacity quaternary BP, optimized ep0=0.04.
        color=BB1,
        mark=star, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.24169921875)
        (0.09, 0.162109375)
        (0.08, 0.11669921875)
        (0.07, 0.0727982954545)
        (0.06, 0.0438368055556)
        (0.05, 0.0209703947368)
        (0.04, 0.00875350140056)
        (0.03, 0.00384378843788)
        (0.02, 0.00106244333636)
        (0.01, 0.000153618011405)
        (0.009, 9.63396086814e-05)
        (0.008, 7.8156262505e-05)
        (0.007, 5.14454102463e-05)
        (0.006, 3.19856704197e-05)
        (0.005, 1.96195379206e-05)
        (0.004, 1.01141851042e-05)
        (0.003, 4.92398936103e-06)
        (0.002, 1.21136050709e-06)
        % (0.001, 2e-07) % 12 logical frame errors (fewer than 100)
    };

    \addplot[
        % QD_CAMEL[[65,27,4]], D1 code: code-capacity quaternary BP, optimized ep0=??.
        color = Emerald, % color=green!50!blue,
        mark=*, thick, dashed,
        mark options={solid},
    ]
    coordinates {
        (0.1, 0.722992)
        (0.05, 0.254559)
        (0.025, 0.0729212)
        (0.0125, 0.0202927)
        (0.00625, 0.00573332)
        (0.003125, 0.00148188)
        (0.0015625, 0.000355361)
        (0.00078125, 9.23959e-05)
        (0.000390625, 2.30038e-05)
        (0.000195313, 5.81666e-06)
    };

    \addplot[
        % QD_64_12: code-capacity quaternary BP, optimized ep0=0.22.
        color=QD1,
        mark=o, thick,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.21337890625)
        (0.09, 0.15869140625)
        (0.08, 0.0955882352941)
        (0.07, 0.0512295081967)
        (0.06, 0.030637254902)
        (0.05, 0.0117924528302)
        (0.04, 0.00400128040973)
        (0.03, 0.0010519524237)
        (0.02, 0.000151699029126)
        (0.01, 8.07955626646e-06)
        (0.009, 4.54688309345e-06)
        (0.008, 2.92180046487e-06)
        (0.007, 1.72049285927e-06)
        (0.006, 9.44359259042e-07)
        (0.005, 4.57142857143e-07) % 64 logical frame errors (fewer than 100)
        % (0.004, 1.25e-07) % 5 logical frame errors (fewer than 100)
    };

    \addplot[
        % QD_64_18: code-capacity quaternary BP, optimized ep0=0.04.
        color=QD2,
        mark=*, thick,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.37744140625)
        (0.09, 0.2841796875)
        (0.08, 0.21240234375)
        (0.07, 0.1474609375)
        (0.06, 0.0822368421053)
        (0.05, 0.0385802469136)
        (0.04, 0.0194099378882)
        (0.03, 0.00560035842294)
        (0.02, 0.000949655591572)
        (0.01, 6.61851914605e-05)
        (0.009, 3.42318197088e-05)
        (0.008, 2.17723506243e-05)
        (0.007, 1.41869192821e-05)
        (0.006, 6.25e-06)
        (0.005, 3.43030390846e-06)
        (0.004, 1.3148118073e-06)
        (0.003, 5e-07) % 70 logical frame errors (fewer than 100)
        % (0.002, 5e-08) % 2 logical frame errors (fewer than 100)
    };

    \legend{
        % {$\mathcal{C}_{\mathrm{IS}}\llbracket 64,8,8\rrbracket$, $e_{p0}=0.28$},
        % {$\mathcal{C}_{\mathrm{HP}}\llbracket 65,9,4\rrbracket$, $e_{p0}=0.01375$},
        % {$\mathcal{C}_{\mathrm{GB}}\llbracket 48,6,8\rrbracket$, $e_{p0}=0.153333$},
        % {$\mathcal{C}_{\mathrm{QD}}\llbracket 64,12,8\rrbracket$, $e_{p0}=0.22$},
        % {$\mathcal{C}_{\mathrm{QD}}\llbracket 64,18,8\rrbracket$, $e_{p0}=0.04$},
        % {$\mathcal{C}_{\mathrm{BB}}\llbracket 72,12,6\rrbracket$, $e_{p0}=0.04$},
        {$\mathcal{C}_{\mathrm{HP} 1}$}, %, $e_{p0}=0.01375$},
        {$\mathcal{C}_{\mathrm{Bic} 1}$}, % $e_{p0}=0.14$},
        {$\mathcal{C}_{\mathrm{Bic} 2}$}, % $e_{p0}=0.035$},
        {$\mathcal{C}_{\mathrm{GB}}$}, %  $e_{p0}=0.153333$},
        {$\mathcal{C}_{\mathrm{BB} 1}$}, % $e_{p0}=0.04$},
        {$\mathcal{C}_{\mathrm{D} 0}$}, % $e_{p0}=??,
        {$\mathcal{C}_{\mathrm{QD} 1}$}, % $e_{p0}=0.22$},
        {$\mathcal{C}_{\mathrm{QD} 2}$}, % $e_{p0}=0.04$},
    }

%     %D4 code ========================================================
% % 65_27 code --> removed from paper
% \addplot[
%     mark=o,
%     color=black,
%     mark=triangle,mark options={solid},dashed,
%     line width = 0.5pt
% ]
% table[row sep=crcr] {
% % collect 1000 frame errors or 60000000 decoded error patterns
% % depolarizing prob. list to be simulated: 0.1, 0.05, 0.025, 0.0125, 0.00625, 0.003125, 0.0015625, 0.00078125, 0.000390625, 0.000195313, 
% % Decoding option: Flooding BP========================
% % [[65,27]], 48 checks, 15 iter, ep0=0.1
% % FE 1055, total dec. 1387\\
% 0.1 0.760634\\
% % FE 1032, total dec. 3879\\
% 0.05 0.266048\\
% % FE 1014, total dec. 12929\\
% 0.025 0.0784283\\
% % FE 1013, total dec. 46246\\
% 0.0125 0.0219046\\
% % FE 1003, total dec. 157474\\
% 0.00625 0.00636931\\
% % FE 1002, total dec. 664080\\
% 0.003125 0.00150885\\
% % FE 1001, total dec. 2.46016e+06\\
% 0.0015625 0.000406884\\
% % FE 1001, total dec. 9.74861e+06\\
% 0.00078125 0.000102681\\
% % FE 244, total dec. 1e+07\\
% % FE 495, total dec. 2e+07\\
% % FE 769, total dec. 3e+07\\
% % FE 1001, total dec. 3.95889e+07\\
% 0.000390625 2.52849e-05\\
% % FE 59, total dec. 1e+07\\
% % FE 123, total dec. 2e+07\\
% % FE 173, total dec. 3e+07\\
% % FE 219, total dec. 4e+07\\
% % FE 289, total dec. 5e+07\\
% % FE 343, total dec. 6e+07\\
% % FE 343, total dec. 6.00001e+07\\
% 0.000195313 5.71666e-06\\
% };


    \end{loglogaxis}
\end{tikzpicture}


==> Figures/depo_256.tex <==

% Requires \usepackage{pgfplots} and \usepackage[dvipsnames]{xcolor}.
% Family colors HP2, QC1, BB3, QD3, and QD4 are inherited from
% the n\approx128 figure's document preamble.

\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={Depolarizing probability $\epsilon$},
        ylabel={LER},
        xmin=0.001, xmax=0.10,
        ymin=0.0000001, ymax=1,
        legend style={
            legend columns=1, 
            font=\tiny,
        },
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos=south east,
        height=7.5cm,
        width=1.1\columnwidth,
        scaled x ticks=false
    ]

    \addplot[
        % $\mathcal{C}_{\mathrm{HP},2}\llbracket 241,121,3\rrbracket$: optimized ep0=0.0475.
        color=HP2,
        mark=triangle*, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 1)
        (0.09, 1)
        (0.08, 1)
        (0.07, 0.99951171875)
        (0.06, 0.99609375)
        (0.05, 0.98974609375)
        (0.04, 0.9462890625)
        (0.03, 0.865234375)
        (0.02, 0.65966796875)
        (0.01, 0.28515625)
        (0.009, 0.24365234375)
        (0.008, 0.21142578125)
        (0.007, 0.1728515625)
        (0.006, 0.13916015625)
        (0.005, 0.0888671875)
        (0.004, 0.06005859375)
        (0.003, 0.0358664772727)
        (0.002, 0.0192901234568)
        (0.001, 0.00423441734417)
    };

    \addplot[
        % $\mathcal{C}_{\mathrm{Bic},3}\llbracket 256,96,8\rrbracket$: optimized ep0=0.085.
        color=RedOrange,
        mark=triangle*, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.97705078125)
        (0.09, 0.9462890625)
        (0.08, 0.8623046875)
        (0.07, 0.7216796875)
        (0.06, 0.4931640625)
        (0.05, 0.28564453125)
        (0.04, 0.107421875)
        (0.03, 0.0279017857143)
        (0.02, 0.00435236768802)
        (0.01, 0.000295312795313)
        (0.009, 0.00022767011511)
        (0.008, 0.000141749070126)
        (0.007, 9.48464246692e-05)
        (0.006, 4.68150767018e-05)
        (0.005, 2.95485920687e-05)
        (0.004, 1.81422351234e-05)
        (0.003, 7.26072147175e-06)
        (0.002, 2.26201437266e-06)
        (0.001, 3.9e-07)
    };
    
    \addplot[
        % $\mathcal{C}_{\mathrm{Bic},4}\llbracket 256,130,2\rrbracket$: optimized ep0=0.0383333.
        color=OrangeRed,
        mark=square*, thick, dashed, 
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.9990234375)
        (0.09, 0.9990234375)
        (0.08, 0.99462890625)
        (0.07, 0.97412109375)
        (0.06, 0.9375)
        (0.05, 0.857421875)
        (0.04, 0.748046875)
        (0.03, 0.5830078125)
        (0.02, 0.41796875)
        (0.01, 0.2412109375)
        (0.009, 0.21484375)
        (0.008, 0.1962890625)
        (0.007, 0.16748046875)
        (0.006, 0.1474609375)
        (0.005, 0.133928571429)
        (0.004, 0.10039893617)
        (0.003, 0.0714962121212)
        (0.002, 0.0471875)
        (0.001, 0.0224702380952)
    };

    \addplot[
        % $\mathcal{C}_{\mathrm{QC}}\llbracket 272,142,8\rrbracket$: optimized ep0=0.06.
        color=QC1,
        mark=x, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.99853515625)
        (0.09, 0.99609375)
        (0.08, 0.982421875)
        (0.07, 0.93798828125)
        (0.06, 0.7939453125)
        (0.05, 0.5732421875)
        (0.04, 0.30615234375)
        (0.03, 0.08837890625)
        (0.02, 0.009765625)
        (0.01, 0.000299043062201)
        (0.009, 0.000164197141656)
        (0.008, 0.000103696575524)
        (0.007, 5.80272588851e-05)
        (0.006, 2.44423239371e-05)
        (0.005, 1.25779834977e-05)
        (0.004, 4.91582533955e-06)
        (0.003, 1.24985801613e-06)
    };

    \addplot[
        % $\mathcal{C}_{\mathrm{CPM}}\llbracket 276,98,14\rrbracket$: optimized ep0=0.12.
        color=Violet,
        mark=pentagon*, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.9677734375)
        (0.09, 0.880859375)
        (0.08, 0.75390625)
        (0.07, 0.541015625)
        (0.06, 0.28515625)
        (0.05, 0.10546875)
        (0.04, 0.0250496031746)
        (0.03, 0.00324844074844)
        (0.02, 0.000225599191452)
        (0.01, 4.2060691222e-06)
        (0.009, 2.56702186035e-06)
        (0.008, 1.59012686414e-06)
        (0.007, 7.9e-07)
    };

    \addplot[
        % $\mathcal{C}_{\mathrm{BB},2}\llbracket 288,12,18\rrbracket$: optimized ep0=0.296667.
        color=BB3,
        mark=star, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.12158203125)
        (0.09, 0.0372023809524)
        (0.08, 0.0097049689441)
        (0.07, 0.00210579514825)
        (0.06, 0.000667164816396)
        (0.05, 0.000413688112258)
        (0.04, 0.000399514190744)
        (0.03, 0.000202974798649)
        (0.02, 0.000143467082912)
        (0.01, 4.48775023695e-05)
        (0.009, 2.73829761133e-05)
        (0.008, 2.51193672331e-05)
        (0.007, 1.78007906399e-05)
        (0.006, 1.49335754564e-05)
        (0.005, 9.69719913858e-06)
        (0.004, 5.26181087115e-06)
        (0.003, 3.28592488533e-06)
        (0.002, 1.13297788645e-06)
    };

    \addplot[
        % D1[[257,121,10]], CAMEL.
        color = TealBlue,
        mark=*, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.972056)
        (0.09, 0.940358)
        (0.08, 0.801047)
        (0.07, 0.649123)
        (0.06, 0.381288)
        (0.05, 0.174797)
        (0.04, 0.0504432)
        (0.03, 0.00594354)
        (0.02, 0.000305356)
        (0.018, 0.00015272)
        (0.016, 5.36207e-05)
        (0.014, 2.37239e-05)
        (0.012, 9.13681e-06)
        };

    \addplot[
        % $\mathcal{C}_{\mathrm{QD},3}\llbracket 256,96,16\rrbracket$: optimized ep0=0.12.
        color=QD3,
        mark=o, thick, solid,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.75732421875)
        (0.09, 0.583984375)
        (0.08, 0.36181640625)
        (0.07, 0.171875)
        (0.06, 0.0576171875)
        (0.05, 0.015318627451)
        (0.04, 0.00178164196123)
        (0.03, 7.86480092616e-05)
        (0.02, 1.65345490063e-06)
    };
    %(0.01, 0)

    \addplot[
        % $\mathcal{C}_{\mathrm{QD},4}\llbracket 256,130,8\rrbracket$: optimized ep0=0.1.
        color=QD4,
        mark=*, thick, solid,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.97998046875)
        (0.09, 0.9462890625)
        (0.08, 0.88427734375)
        (0.07, 0.7353515625)
        (0.06, 0.47216796875)
        (0.05, 0.26025390625)
        (0.04, 0.08447265625)
        (0.03, 0.0139508928571)
        (0.02, 0.00129883624273)
        (0.01, 2.98255325647e-05)
        (0.009, 1.57114127702e-05)
        (0.008, 7.66115390461e-06)
        (0.007, 4.0747298943e-06)
        (0.006, 2.02345262531e-06)
        (0.005, 1.1230447342e-06)
    };

    \legend{
        {$\mathcal{C}_{\mathrm{HP} 2}$},
        {$\mathcal{C}_{\mathrm{Bic} 3}$},
        {$\mathcal{C}_{\mathrm{Bic} 4}$},
        {$\mathcal{C}_{\mathrm{QC}}$},
        {$\mathcal{C}_{\mathrm{CPM}}$},
        {$\mathcal{C}_{\mathrm{BB} 2}$},
        {$\mathcal{C}_{\mathrm{D} 1}$},
        {$\mathcal{C}_{\mathrm{QD} 3}$},
        {$\mathcal{C}_{\mathrm{QD} 4}$},
    }

    \end{loglogaxis}
\end{tikzpicture}

\begin{comment}
% Requires \usepackage{pgfplots} and \usepackage[dvipsnames]{xcolor}.
% Family colors HP2, QC1, BB3, QD3, and QD4 are inherited from
% the n\approx128 figure's document preamble.

\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={Depolarizing probability $\epsilon$},
        ylabel={LER},
        xmin=0.001, xmax=0.10,
        ymin=0.0000001, ymax=1,
        legend style={legend columns=1, font=\footnotesize},
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend pos=south east,
        height=7.5cm,
        width=1.1\columnwidth,
        scaled x ticks=false
    ]

    \addplot[
        % HP3: [[241,121,3]], optimized ep0=0.0475.
        color=HP2,
        mark=triangle*, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 1)
        (0.09, 1)
        (0.08, 1)
        (0.07, 0.99951171875)
        (0.06, 0.99609375)
        (0.05, 0.98974609375)
        (0.04, 0.9462890625)
        (0.03, 0.865234375)
        (0.02, 0.65966796875)
        (0.01, 0.28515625)
        (0.009, 0.24365234375)
        (0.008, 0.21142578125)
        (0.007, 0.1728515625)
        (0.006, 0.13916015625)
        (0.005, 0.0888671875)
        (0.004, 0.06005859375)
        (0.003, 0.0358664772727)
        (0.002, 0.0192901234568)
        (0.001, 0.00423441734417)
    };

    \addplot[
        % Bic3: [[256,96,8]], optimized ep0=0.085.
        color=RedOrange,
        mark=triangle*, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.97705078125)
        (0.09, 0.9462890625)
        (0.08, 0.8623046875)
        (0.07, 0.7216796875)
        (0.06, 0.4931640625)
        (0.05, 0.28564453125)
        (0.04, 0.107421875)
        (0.03, 0.0279017857143)
        (0.02, 0.00435236768802)
        (0.01, 0.000295312795313)
        (0.009, 0.00022767011511)
        (0.008, 0.000141749070126)
        (0.007, 9.48464246692e-05)
        (0.006, 4.68150767018e-05)
        (0.005, 2.95485920687e-05)
        (0.004, 1.81422351234e-05)
        (0.003, 7.26072147175e-06)
        (0.002, 2.26201437266e-06)
        (0.001, 3.9e-07)
    };

    \addplot[
        % QC: [[272,142,8]], optimized ep0=0.06.
        color=QC1,
        mark=x, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.99853515625)
        (0.09, 0.99609375)
        (0.08, 0.982421875)
        (0.07, 0.93798828125)
        (0.06, 0.7939453125)
        (0.05, 0.5732421875)
        (0.04, 0.30615234375)
        (0.03, 0.08837890625)
        (0.02, 0.009765625)
        (0.01, 0.000299043062201)
        (0.009, 0.000164197141656)
        (0.008, 0.000103696575524)
        (0.007, 5.80272588851e-05)
        (0.006, 2.44423239371e-05)
        (0.005, 1.25779834977e-05)
        (0.004, 4.91582533955e-06)
        (0.003, 1.24985801613e-06)
    };

    \addplot[
        % CPM: [[276,98,14]], optimized ep0=0.12.
        color=Violet,
        mark=pentagon*, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.9677734375)
        (0.09, 0.880859375)
        (0.08, 0.75390625)
        (0.07, 0.541015625)
        (0.06, 0.28515625)
        (0.05, 0.10546875)
        (0.04, 0.0250496031746)
        (0.03, 0.00324844074844)
        (0.02, 0.000225599191452)
        (0.01, 4.2060691222e-06)
        (0.009, 2.56702186035e-06)
        (0.008, 1.59012686414e-06)
        (0.007, 7.9e-07)
    };

    \addplot[
        % BB4: [[288,12,18]], optimized ep0=0.296667.
        color=BB3,
        mark=star, thick, dashed,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.12158203125)
        (0.09, 0.0372023809524)
        (0.08, 0.0097049689441)
        (0.07, 0.00210579514825)
        (0.06, 0.000667164816396)
        (0.05, 0.000413688112258)
        (0.04, 0.000399514190744)
        (0.03, 0.000202974798649)
        (0.02, 0.000143467082912)
        (0.01, 4.48775023695e-05)
        (0.009, 2.73829761133e-05)
        (0.008, 2.51193672331e-05)
        (0.007, 1.78007906399e-05)
        (0.006, 1.49335754564e-05)
        (0.005, 9.69719913858e-06)
        (0.004, 5.26181087115e-06)
        (0.003, 3.28592488533e-06)
        (0.002, 1.13297788645e-06)
    };

    \addplot[
        % QD3: [[256,96,16]], optimized ep0=0.12.
        color=QD3,
        mark=o, thick, solid,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.75732421875)
        (0.09, 0.583984375)
        (0.08, 0.36181640625)
        (0.07, 0.171875)
        (0.06, 0.0576171875)
        (0.05, 0.015318627451)
        (0.04, 0.00178164196123)
        (0.03, 7.86480092616e-05)
        (0.02, 1.65345490063e-06)
        (0.01, 0)
    };

    \addplot[
        % QD4: [[256,130,8]], optimized ep0=0.1.
        color=QD4,
        mark=*, thick, solid,
        mark options={solid}
    ]
    coordinates {
        (0.1, 0.97998046875)
        (0.09, 0.9462890625)
        (0.08, 0.88427734375)
        (0.07, 0.7353515625)
        (0.06, 0.47216796875)
        (0.05, 0.26025390625)
        (0.04, 0.08447265625)
        (0.03, 0.0139508928571)
        (0.02, 0.00129883624273)
        (0.01, 2.98255325647e-05)
        (0.009, 1.57114127702e-05)
        (0.008, 7.66115390461e-06)
        (0.007, 4.0747298943e-06)
        (0.006, 2.02345262531e-06)
        (0.005, 1.1230447342e-06)
    };



    \legend{
        {$\mathcal{C}_{\mathrm{HP}, 3}$},
        {$\mathcal{C}_{\mathrm{Bic}, 3}$},
        {$\mathcal{C}_{\mathrm{QC}}$},
        {$\mathcal{C}_{\mathrm{CPM}}$},
        {$\mathcal{C}_{\mathrm{BB}, 2}$},
        {$\mathcal{C}_{\mathrm{QD}, 3}$},
        {$\mathcal{C}_{\mathrm{QD}, 4}$},
    }
    \end{loglogaxis}
\end{tikzpicture}

    \addplot[ 
        % LER BP4 CN serial. XYZ_QD[[257,116,16]].
        color = NavyBlue, 
        mark = square*, thick,
        mark options = {solid},
        ]
        coordinates {
            (0.20, 1)
            (0.15, 1)
            (0.14, 1)
            (0.13, 1)
            (0.12, 1)
            (0.11, 1)
            (0.1, 0.980392156862745)
            (0.09, 0.917431192660551)
            (0.08, 0.793650793650794)
            (0.07, 0.571428571428571)
            (0.06, 0.346020761245675)
            (0.05, 0.126903553299492)
            (0.04, 0.0262743037309511)
            (0.03, 0.00264284581637507)
            (0.02, 9.74e-05)
            (0.01, 4.97e-07)
        };
\end{comment}
